Kinematics of the Optically Visible YSOs Toward the Orion B Molecular Cloud

We present results from high resolution optical spectra toward 66 young stars in the Orion B molecular cloud to study their kinematics and other properties. Observations of the H$\alpha$ and Li I 6707 {\AA} lines are used to check membership and accretion properties. While the stellar radial velocities of in NGC 2068 and L1622 show good agreement with that of the molecular gas, many of the stars in NGC 2024 show a considerable offset. This could be a signature of either expansion of the cluster, high degree of the ejection of the stars from the cluster through the dynamical interaction, or the acceleration of the gas due to stellar feedback.

==> (inline-0) <==
\begin{deluxetable*}{cccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Dates and configurations of the M2FS observations.\label{tab:m2fsfield}}
\tablehead{
\colhead{Field} &\colhead{Date} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Exposure time} & \colhead{Filter}\\
\colhead{ID} &\colhead{(UT)} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(\#$\times$seconds)} & \colhead{}
}
\startdata
NGC 2024 & 2014 Dec 11 & 05:41:48.0 & $-$01:57:18 & 3$\times$1200 & Li I + H$\alpha$ \\
NGC 2023 & 2015 Feb 03 & 05:41:02.7 & $-$02:18:18 & 3$\times$1800 & Li I + H$\alpha$ \\
NGC 2068 & 2015 Feb 28 & 05:46:21.6 & 00:10:23 & 3$\times$1800 & Li I + H$\alpha$ \\
L1622 & 2015 Feb 27 & 05:54:20.1 & 01:42:57 & 3$\times$1800 & Li I + H$\alpha$\\
NGC 2068 & 2017 Mar 04 & 05:46:21.6 & 00:10:23 & 3$\times$720 & Li I + H$\alpha$ \\
NGC 2068 & 2017 Mar 04 & 05:46:21.6 & 00:10:23 & 3$\times$900 & Mg I \\
\enddata
\end{deluxetable*}
\begin{deluxetable*}{ccccccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Sources that were surveyed for the presence of Li I. \label{tab:li}}
\tablehead{
\colhead{RV} &\colhead{R.A.} &\colhead{Dec.} & \colhead{$v$} & \colhead{$\sigma$} & \colhead{$R$} & \colhead{$W_{Li}$}& \colhead{$W_{H_\alpha}$\tablenotemark{a}} & \colhead{$V_{H_\alpha}$} & \colhead{YSO} & \colhead{RR?\tablenotemark{b}} & \colhead{Temp} &  \colhead{Date} & \colhead{Order\tablenotemark{c}} & \colhead{Field}\\
\colhead{$\#$} &\colhead{(J2000)} &\colhead{(J2000)} & \colhead{km s$^{-1}$} & \colhead{km s$^{-1}$} & \colhead{} & \colhead{\AA}& \colhead{\AA}& \colhead{km s$^{-1}$}& \colhead{}& \colhead{}& \colhead{K.}& \colhead{JD} & \colhead{} & \colhead{}
}
\startdata
2533  & 05:40:58.97 & -02:32:52.0 & -16.39 &  0.87 &  10.51 & --- & --- & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2534  & 05:40:53.40 & -02:32:27.6 & -38.84 &  0.65 &  12.50 & --- &    1.35 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2535  & 05:41:20.87 & -02:32:06.6 &  41.00 &  0.54 &  18.91 & --- &    1.24 & --- &  & y & 6000 & 2457084.5 & Li & 2023 \\
2536  & 05:41:12.08 & -02:31:21.9 & -31.40 &  0.96 &   7.12 & --- &    1.35 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2537  & 05:41:05.44 & -02:31:06.4 &  91.65 &  0.36 &  21.98 & --- &    1.70 & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2538  & 05:40:47.38 & -02:30:52.9 &  32.13 &  1.19 &   6.35 & --- & --- & --- &  & y & 6250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2539  & 05:40:44.56 & -02:30:36.7 &  74.72 &  0.41 &  18.89 & --- &    2.44 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2540  & 05:40:34.50 & -02:30:22.3 &  17.97 &  1.68 &  10.21 & 0.60 &   -1.54 & 289 & YSO (Class II)\tablenotemark{d} & y & 4000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2541  & 05:40:43.56 & -02:30:15.7 &  11.97 &  0.90 &   8.43 & --- &    0.77 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2542  & 05:40:52.22 & -02:30:10.0 &  63.51 &  0.59 &  13.74 & --- &    2.03 & --- &  & y & 6500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2543  & 05:41:00.57 & -02:30:04.0 &  39.97 &  1.93 &   4.91 & --- &    1.47 & --- &  & y & 6500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2544  & 05:40:33.22 & -02:29:53.9 &  -9.49 &  0.90 &   8.82 & --- & --- & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2545  & 05:40:49.84 & -02:29:24.2 & -40.16 &  0.80 &  10.21 & --- & --- & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2546  & 05:41:13.06 & -02:29:12.4 &  17.29 &  0.43 &  18.55 & --- &    0.88 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2547  & 05:40:35.38 & -02:28:22.7 & 109.04 &  1.02 &   7.36 & --- &    1.15 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2548  & 05:40:33.69 & -02:28:12.4 &  86.83 &  0.63 &  12.86 & --- &    1.54 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2549  & 05:40:30.08 & -02:28:06.0 &  55.11 &  0.43 &  18.55 & --- &    1.14 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2550  & 05:40:46.06 & -02:28:03.6 &  33.87 &  0.37 &  21.39 & 0.30 &    0.60 & --- & YSO (Class III) & y & 4250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2551  & 05:40:47.85 & -02:27:42.7 &  53.32 &  0.54 &  14.46 & --- &    1.65 & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2552  & 05:40:39.31 & -02:26:46.2 &  28.30 &  0.93 &   8.68 & 0.57 &   -4.21 & 415 & YSO (Class II) & y & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2553  & 05:40:29.77 & -02:26:32.6 &   8.07 &  0.51 &  16.47 & --- & --- & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2554  & 05:40:19.13 & -02:26:24.5 & -16.81 &  0.88 &   9.67 & --- &    0.56 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2555  & 05:40:42.98 & -02:26:22.2 &  15.12 &  0.56 &  14.58 & --- &    0.83 & --- &  & 0 & 4750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2556  & 05:40:41.14 & -02:26:15.5 &  54.63 &  0.84 &  10.22 & --- &    1.13 & --- &  & 0 & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2557  & 05:41:46.31 & -02:26:01.0 & -10.88 &  0.78 &  11.82 & --- & --- & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2558  & 05:40:16.07 & -02:25:44.7 &  28.24 &  1.19 &   7.31 & 0.56 &   -0.76 & 229 & YSO (Class III)\tablenotemark{d} & 0 & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2559  & 05:40:27.54 & -02:25:43.1 &  25.47 &  0.33 &  23.89 & --- &    1.59 & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2560  & 05:40:48.20 & -02:25:38.0 &  -2.67 &  0.74 &  10.23 & --- &    0.80 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2561  & 05:41:03.57 & -02:25:12.7 &  33.82 &  0.39 &  20.68 & --- &    0.60 & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2562  & 05:41:14.07 & -02:25:05.4 &  31.85 &  0.66 &  13.01 & --- & --- & --- &  & y & 4000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2563  & 05:40:56.93 & -02:24:49.5 &  87.26 &  0.48 &  16.64 & --- &    2.09 & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2564  & 05:40:14.95 & -02:24:14.7 &  14.07 &  2.24 &   2.42 & --- &    0.96 & --- &  & 0 & 6250 & 2457084.5 & Li & 2023 \\
2565  & 05:40:38.21 & -02:24:10.1 &   3.62 &  2.00 &   3.98 & --- & --- & --- &  & 0 & 6500 & 2457084.5 & Li & 2023 \\
2566  & 05:40:54.85 & -02:24:06.8 &  45.25 &  0.69 &  11.82 & --- &    1.03 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2567  & 05:40:56.10 & -02:24:02.3 &  31.51 &  0.62 &  12.67 & --- &    0.35 & --- &  & 0 & 5250 & 2457084.5 & Li & 2023 \\
2568  & 05:40:14.45 & -02:23:28.2 &  50.00 &  1.43 &   4.49 & --- &    1.40 & --- &  & 0 & 6250 & 2457084.5 & Li & 2023 \\
2569  & 05:40:11.86 & -02:23:14.9 &  49.51 &  1.56 &   3.86 & --- &    1.34 & --- &  & 0 & 5750 & 2457084.5 & Li & 2023 \\
2570  & 05:40:44.64 & -02:22:44.2 &  18.23 &  1.61 &   8.80 & 0.58 &   -2.27 & 199 & YSO (Class III) & y & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2571  & 05:41:24.50 & -02:22:36.3 &  72.75 &  2.69 &   2.28 & 0.34 &   -5.53 & 457 & YSO (Class II) & 0 & 4250 & 2457084.5 & Li & 2023 \\
2572  & 05:40:52.33 & -02:22:11.9 &  -0.90 &  0.95 &   8.95 & --- & --- & --- &  & 0 & 6250 & 2457084.5 & Li & 2023 \\
2573  & 05:40:36.93 & -02:21:59.7 &  49.85 &  1.17 &   6.63 & --- &    1.40 & --- &  & y & 6500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2574  & 05:40:50.18 & -02:21:55.9 &  47.46 &  0.60 &  13.79 & --- &    1.13 & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2575  & 05:40:16.09 & -02:21:38.7 &  15.98 &  0.78 &   9.14 & --- & --- & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2576  & 05:41:59.90 & -02:21:08.9 &  55.05 &  0.46 &  17.47 & --- &    1.39 & --- &  & y & 5000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2577  & 05:40:51.08 & -02:21:00.3 &  -7.88 &  1.99 &   4.06 & 0.35 &    1.14 & --- & YSO (Class III) & 0 & 6750 & 2457084.5 & Li & 2023 \\
2578  & 05:40:28.46 & -02:20:35.3 &  73.35 &  1.69 &   5.02 & --- &    1.35 & --- &  & 0 & 6000 & 2457084.5 & Li & 2023 \\
2579  & 05:40:32.46 & -02:20:23.3 &  56.87 &  0.80 &   9.69 & --- &    1.50 & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2580  & 05:40:05.10 & -02:19:59.2 &  31.03 &  0.71 &  12.40 & 0.47 &   -1.43 & 276 & YSO (Class III)\tablenotemark{d} & y & 4000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2581  & 05:40:42.70 & -02:19:53.5 &  55.47 &  1.44 &   6.40 & 0.21 &    1.67 & --- & YSO (Class III) & y & 4250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2582  & 05:40:11.17 & -02:19:47.0 &   8.73 &  0.87 &   8.98 & --- &    1.05 & --- &  & 0 & 6250 & 2457084.5 & Li & 2023 \\
2583  & 05:40:30.04 & -02:19:16.2 &   5.98 &  0.60 &  13.99 & --- &    0.50 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2584  & 05:40:41.41 & -02:19:11.5 &  11.97 &  0.38 &  20.47 & --- &    0.36 & --- &  & y & 5000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2585  & 05:40:42.16 & -02:18:52.7 &  16.98 &  0.90 &   7.90 & --- &    0.89 & --- &  & 0 & 6250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2586  & 05:40:43.66 & -02:18:39.1 & -17.15 &  0.95 &   8.41 & --- & --- & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2587  & 05:40:17.02 & -02:18:11.2 &  27.29 &  1.64 &   6.88 & 0.56 &  -15.06 & 460 & YSO (Class II)\tablenotemark{d} & y & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2588  & 05:40:40.03 & -02:17:49.4 & -12.34 &  0.71 &  11.56 & --- &    0.84 & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2589  & 05:40:40.40 & -02:17:34.5 &   9.05 &  0.76 &   9.63 & --- & --- & --- &  & y & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2590  & 05:40:29.91 & -02:17:31.0 &  10.10 &  0.59 &  13.63 & --- &    0.37 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2591  & 05:40:15.52 & -02:17:05.8 &  72.03 &  0.83 &   8.75 & --- &    1.78 & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2592  & 05:40:34.68 & -02:16:52.1 &  -1.25 &  0.68 &  12.02 & --- & --- & --- &  & 0 & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2593  & 05:40:05.99 & -02:16:50.0 &   1.20 &  0.66 &  12.58 & --- &    0.63 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2594  & 05:41:47.05 & -02:16:38.0 &  25.10 &  0.43 &  21.74 & 0.34 &   -7.79 & 330 & YSO (Class II) & y & 4250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2595  & 05:40:34.33 & -02:16:37.4 &   7.72 &  0.56 &  14.86 & --- &    1.08 & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2596  & 05:40:37.02 & -02:16:24.2 &  19.74 &  0.53 &  13.84 & --- & --- & --- &  & y & 5000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2597  & 05:40:28.51 & -02:16:12.5 & -10.03 &  2.05 &   5.29 & --- &    1.26 & --- &  & y & 4250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2598  & 05:40:11.42 & -02:16:00.6 &  23.60 &  0.78 &   9.76 & --- &    1.26 & --- &  & 0 & 6250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2599  & 05:41:40.29 & -02:15:59.7 &  26.60 &  0.78 &  13.10 & 0.50 &  -14.86 & 490 & YSO (Class II) & y & 4000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2600  & 05:40:53.11 & -02:15:48.6 &  -9.31 &  1.31 &   6.13 & --- &    1.67 & --- &  & 0 & 6250 & 2457084.5 & Li & 2023 \\
2601  & 05:40:31.69 & -02:15:45.4 &  -8.97 &  0.70 &  10.83 & --- &    0.77 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2602  & 05:40:22.43 & -02:15:40.0 &  30.71 &  0.95 &   7.57 & 0.55 &  -14.38 & 482 & YSO (Class II) & y & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2603  & 05:40:19.31 & -02:15:04.3 &  12.17 &  1.01 &  11.02 & 0.19 &    0.70 & --- & YSO (Class III)\tablenotemark{d} & 0 & 4000 & 2457084.5 & Li & 2023 \\
2604  & 05:40:45.57 & -02:14:35.8 & -20.36 &  0.79 &  10.31 & --- &    0.67 & --- &  & 0 & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2605  & 05:40:42.03 & -02:14:34.3 &  25.37 &  0.88 &   8.93 & --- &    1.11 & --- &  & y & 6250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2606  & 05:41:09.40 & -02:14:34.2 &  41.75 &  0.61 &  13.59 & --- &    1.18 & --- &  & y & 6750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2607  & 05:40:35.04 & -02:14:17.7 &  -5.96 &  1.41 &   6.80 & --- &    1.19 & --- &  & 0 & 7000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2608  & 05:40:44.75 & -02:13:53.8 &  20.89 &  0.33 &  24.01 & --- & --- & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2609  & 05:41:55.41 & -02:13:43.9 & -27.32 &  0.86 &   9.24 & --- & --- & --- &  & y & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2610  & 05:40:29.82 & -02:13:34.9 &  55.58 &  2.05 &   3.10 & --- &    1.43 & --- &  & 0 & 6000 & 2457084.5 & Li & 2023 \\
2611  & 05:40:13.25 & -02:12:56.8 & -27.94 &  0.80 &  10.94 & --- &    1.37 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2612  & 05:40:50.47 & -02:12:54.0 &  -0.29 &  0.48 &  17.15 & --- & --- & --- &  & y & 5000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2613  & 05:40:25.75 & -02:12:53.6 &  41.62 &  0.44 &  19.17 & --- &    0.51 & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2614  & 05:40:43.80 & -02:12:47.7 &  20.54 &  0.66 &  11.96 & --- & --- & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2615  & 05:40:40.01 & -02:12:46.9 & -20.74 &  0.49 &  16.23 & --- &    0.46 & --- &  & y & 5000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2616  & 05:40:18.34 & -02:12:44.7 &  27.19 &  0.85 &  10.92 & 0.60 &   -1.57 & 229 & YSO (Class III)\tablenotemark{d} & y & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2617  & 05:40:26.48 & -02:12:34.0 &  22.54 &  0.61 &  12.45 & --- &    1.13 & --- &  & y & 6250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2618  & 05:40:24.45 & -02:12:15.4 &  -8.10 &  0.81 &  10.79 & --- &    1.21 & --- &  & 0 & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2619  & 05:40:47.52 & -02:12:11.0 &  22.30 &  0.42 &  18.94 & --- & --- & --- &  & y & 5000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2620  & 05:40:44.82 & -02:11:50.1 &  28.24 &  1.25 &  11.72 & 0.49 &   -0.51 & 415 & YSO (Class II) & y & 4000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2621  & 05:40:35.03 & -02:11:42.2 &  62.99 &  0.88 &   9.23 & --- &    1.99 & --- &  & y & 6500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2622  & 05:40:46.77 & -02:10:50.1 & --- & --- & --- & 0.33 &  -24.70 & 671 & YSO (Class II) & --- & --- & 2457002.8 & --- & 2024 \\
2623  & 05:41:48.32 & -02:10:40.7 &   0.96 &  0.95 &   9.47 & --- &    1.34 & --- &  & y & 6000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2623  & 05:41:48.32 & -02:10:40.7 &  -1.49 &  0.71 &  14.17 & --- &    1.50 & --- &  & 0 & 6000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2625  & 05:42:10.19 & -02:10:24.7 &   5.02 &  0.63 &  12.06 & --- &    0.95 & --- &  & y & 4250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2626  & 05:40:28.77 & -02:10:24.3 &   6.53 &  0.66 &  12.55 & --- &    1.03 & --- &  & 0 & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2627  & 05:41:26.20 & -02:10:07.6 &  -1.70 &  0.34 &  23.40 & --- &    1.33 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2627  & 05:41:26.20 & -02:10:07.6 &   0.11 &  0.51 &  15.39 & --- &    1.54 & --- &  & y & 6000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2629  & 05:40:17.22 & -02:10:00.9 &  38.14 &  0.32 &  26.05 & --- &    1.24 & --- &  & y & 5750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2630  & 05:40:50.93 & -02:09:45.5 &  25.46 &  0.63 &  14.43 & 0.60 &   -1.23 & 242 & YSO (Class III) & y & 4000 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2631  & 05:40:28.27 & -02:09:32.3 &  24.16 &  3.56 &   2.78 & --- & --- & --- &  & y & 3500 & 2457084.5 & H$\alpha$ & 2023 \\
2632  & 05:40:19.98 & -02:09:29.1 &  23.51 &  0.50 &  18.34 & --- & --- & --- &  & 0 & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2633  & 05:40:29.90 & -02:09:23.9 &  47.01 &  1.05 &   7.16 & --- &    1.01 & --- &  & 0 & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2634  & 05:40:23.19 & -02:09:14.5 &  49.32 &  0.60 &  13.99 & --- &    0.98 & --- &  & y & 6250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2635  & 05:40:56.72 & -02:08:57.2 &   9.33 &  0.61 &  13.75 & --- &    1.87 & --- &  & y & 6500 & 2457084.5 & Li & 2023 \\
2636  & 05:40:45.37 & -02:08:31.9 &  60.35 &  2.45 &   2.81 & --- &    0.86 & --- &  & y & 6750 & 2457084.5 & Li & 2023 \\
2637  & 05:42:09.06 & -02:08:17.4 &  27.79 &  1.20 &   8.25 & 0.52 & --- & --- & YSO (Class III) & y & 4250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2638  & 05:40:23.79 & -02:07:56.9 &  41.28 &  0.55 &  13.63 & --- &    0.79 & --- &  & 0 & 5500 & 2457084.5 & Li & 2023 \\
2639  & 05:42:21.28 & -02:07:42.4 & --- & --- & --- & 0.61 & --- & --- & YSO (Class III) & --- & --- & 2457002.8 & --- & 2024 \\
2640  & 05:42:14.99 & -02:07:14.3 &  -8.07 &  2.66 &   2.97 & --- & --- & --- &  & y & 6750 & 2457002.8 & Li & 2024 \\
2641  & 05:40:27.59 & -02:07:09.6 & -31.50 &  1.81 &   3.35 & --- & --- & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2642  & 05:40:30.56 & -02:06:59.9 & -29.66 &  1.08 &   6.46 & --- &    1.45 & --- &  & 0 & 6250 & 2457084.5 & Li & 2023 \\
2643  & 05:42:16.70 & -02:06:39.9 & --- & --- & --- & 0.40 & --- & --- & YSO (Class III) & --- & --- & 2457002.8 & --- & 2024 \\
2644  & 05:42:26.55 & -02:06:06.4 &  65.59 &  1.73 &   4.14 & --- & --- & --- &  & y & 5000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2645  & 05:41:15.61 & -02:05:58.6 &  82.47 &  0.61 &  13.30 & --- &    1.86 & --- &  & y & 5250 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2645  & 05:41:15.61 & -02:05:58.6 &  83.85 &  0.64 &  12.00 & --- & --- & --- &  & y & 5250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2647  & 05:40:40.33 & -02:05:41.7 &  34.11 &  0.82 &   9.33 & --- &    0.89 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2648  & 05:40:41.27 & -02:05:38.7 &  26.10 &  0.90 &   8.14 & 0.67 &   -1.95 & 222 & YSO (Class III) & 0 & 3750 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2649  & 05:40:46.89 & -02:04:36.6 &   2.72 &  0.97 &   7.89 & --- &    0.46 & --- &  & y & 5500 & 2457084.5 & Li+H$\alpha$ & 2023 \\
2650  & 05:41:43.16 & -02:03:54.3 &  23.63 &  0.53 &  19.43 & 0.47 & --- & --- & YSO (Class III) & y & 4000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2651  & 05:41:52.58 & -02:03:51.6 & --- & --- & --- & 0.24 & --- & --- & YSO (Class III) & --- & --- & 2457002.8 & --- & 2024 \\
2652  & 05:42:37.89 & -02:03:04.1 &  -7.58 &  1.47 &   4.98 & --- & --- & --- &  & y & 5000 & 2457002.8 & Li & 2024 \\
2653  & 05:41:50.53 & -02:02:57.0 &  25.57 &  1.67 &   4.13 & 0.65 &   -4.10 & 391 & YSO (Class II) & y & 3750 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2654  & 05:41:13.57 & -02:02:16.1 &  23.51 &  0.37 &  20.76 & --- &    1.68 & --- &  & y & 6000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2655  & 05:41:34.35 & -02:01:51.0 &  25.38 &  1.16 &   9.60 & 0.46 & --- & --- & YSO (Class III) & 0 & 4000 & 2457002.8 & Li & 2024 \\
2656  & 05:41:52.21 & -02:01:21.2 & --- & --- & --- & 0.55 &   -3.26 & 352 & YSO (Class II) & --- & --- & 2457002.8 & --- & 2024 \\
2657  & 05:42:02.16 & -02:01:13.1 &   6.59 &  0.75 &   9.95 & --- & --- & --- &  & y & 5500 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2658  & 05:40:52.05 & -02:01:05.8 &  15.42 &  2.22 &   2.94 & --- & --- & --- &  & 0 & 3750 & 2457002.8 & Li & 2024 \\
2659  & 05:40:53.22 & -02:00:58.4 &  18.33 &  0.40 &  21.24 & --- & --- & --- &  & y & 5250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2660  & 05:40:52.49 & -02:00:46.1 &  23.43 &  0.47 &  19.09 & 0.53 & --- & --- & YSO (Class III) & y & 4000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2661  & 05:40:57.68 & -02:00:24.3 &  36.99 &  0.56 &  15.01 & --- & --- & --- &  & y & 6250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2662  & 05:40:51.83 & -02:00:21.6 &   0.04 &  0.45 &  17.56 & --- &    1.23 & --- &  & y & 5750 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2663  & 05:40:57.01 & -02:00:01.3 &  23.52 &  0.29 &  27.96 & 0.31 &    0.95 & --- & YSO (Class III) & y & 4250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2664  & 05:42:11.25 & -01:59:43.8 &  27.04 &  0.99 &   9.58 & 0.48 &   -1.04 & 233 & YSO (Class III) & y & 4250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2665  & 05:41:38.96 & -01:59:36.4 &  28.78 &  1.05 &   8.08 & 0.55 &   -4.55 & 329 & YSO (Class II) & y & 4000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2666  & 05:41:56.07 & -01:59:23.9 &  -1.02 &  5.39 &   2.56 & --- & --- & --- &  & y & 4750 & 2457002.8 & H$\alpha$ & 2024 \\
2667  & 05:41:29.55 & -01:59:15.6 &  -0.35 &  2.64 &   2.36 & --- & --- & --- &  & y & 5750 & 2457002.8 & Li & 2024 \\
2668  & 05:42:21.24 & -01:59:10.6 & --- & --- & --- & 0.56 & --- & --- & YSO (Class II) & --- & --- & 2457002.8 & --- & 2024 \\
2669  & 05:41:20.68 & -01:58:58.4 &  28.45 &  1.03 &   7.00 & 0.48 &  -12.85 & 401 & YSO (Class II) & y & 3750 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2670a & 05:41:01.89 & -01:58:57.7 &  47.08 &  3.50 &   3.67 & 0.52 &   -3.87 & 440 & YSO (Class III) & 0 & 3750 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2670b & 05:41:01.89 & -01:58:57.7 &   2.16 &  1.22 &   3.67 & 0.52 &   -3.87 & 440 & YSO (Class III) & 0 & 3750 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2671  & 05:41:32.75 & -01:57:57.5 &  24.16 &  2.49 &   3.59 & 0.46 &   -2.31 & 267 & YSO (Class III) & 0 & 4000 & 2457002.8 & Li & 2024 \\
2672  & 05:41:45.49 & -01:56:17.2 &  28.15 &  1.22 &   5.14 & --- & --- & --- &  & 0 & 3500 & 2457002.8 & Li & 2024 \\
2673  & 05:41:37.86 & -01:54:36.6 &  92.68 &  7.29 &   3.35 & --- &    1.21 & --- &  & 0 & 7000 & 2457002.8 & Li & 2024 \\
2674  & 05:41:38.47 & -01:54:25.4 &  21.70 &  0.67 &  12.29 & --- & --- & --- &  & 0 & 5750 & 2457002.8 & Li & 2024 \\
2675  & 05:42:33.29 & -01:53:36.0 & --- & --- & --- & 0.68 & --- & --- & YSO (Class III) & --- & --- & 2457002.8 & --- & 2024 \\
2676  & 05:41:08.07 & -01:51:21.7 &  26.15 &  0.40 &  21.05 & --- & --- & --- &  & y & 5500 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2677  & 05:40:57.47 & -01:50:15.3 &  -6.35 &  0.31 &  25.03 & --- &    1.10 & --- &  & y & 5250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2678  & 05:41:46.90 & -01:49:57.2 &  21.00 &  1.61 &   4.64 & 0.44 &   -8.65 & 382 & YSO (Class II) & y & 4000 & 2457002.8 & Li & 2024 \\
2679  & 05:41:24.25 & -01:49:35.0 &  55.76 &  3.85 &   5.60 & 0.13 &    0.56 & --- & YSO (Class III) & y & 4250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2680  & 05:41:41.98 & -01:48:07.4 &  32.01 &  0.46 &  17.10 & --- & --- & --- &  & y & 6250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2681  & 05:41:39.56 & -01:47:02.3 &  12.16 &  0.42 &  20.63 & --- & --- & --- &  & y & 5250 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2682  & 05:42:11.13 & -01:46:25.7 &  22.66 &  1.41 &   6.13 & 0.30 & --- & --- & YSO (Class III) & y & 4250 & 2457002.8 & Li & 2024 \\
2683  & 05:42:09.60 & -01:45:42.2 & -34.98 &  0.85 &   8.63 & --- &    2.45 & --- &  & y & 6000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2684  & 05:41:41.41 & -01:43:53.5 &  45.49 &  1.08 &   9.07 & 0.34 &   -5.67 & 520 & YSO (Class II) & 0 & 4000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2685  & 05:41:53.83 & -01:43:30.8 & --- & --- & --- & 0.67 &   -1.58 & 305 & YSO (Class III) & --- & --- & 2457002.8 & --- & 2024 \\
2686  & 05:41:54.52 & -01:43:14.0 &  22.46 &  1.69 &   4.74 & 0.53 &   -1.67 & 182 & YSO (Class III) & y & 4000 & 2457002.8 & Li+H$\alpha$ & 2024 \\
2687  & 05:46:22.40 & -00:03:38.2 &  -5.55 &  1.16 &   8.00 & --- & --- & --- &  & 0 & 6500 & 2457081.5 & Li & 2068 \\
2688  & 05:45:57.12 & -00:02:03.0 &  -1.10 &  1.19 &   5.64 & --- & --- & --- &  & 0 & 3750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2688  & 05:45:57.12 & -00:02:03.0 &   1.36 &  1.35 &   4.30 & --- & --- & --- &  & 0 & 4000 & 2457815.5 & Mg & 2068 \\
2689  & 05:45:56.73 & -00:00:07.3 & --- & --- & --- & --- &    0.77 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2689  & 05:45:56.73 & -00:00:07.3 & -31.15 &  0.92 &   8.16 & --- &    0.92 & --- &  & 0 & 4250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2689  & 05:45:56.73 & -00:00:07.3 & -30.72 &  0.67 &  12.04 & --- & --- & --- &  & 0 & 6500 & 2457815.5 & Mg & 2068 \\
2690  & 05:46:28.73 & +00:00:13.5 &  94.38 &  0.59 &  13.82 & --- &    0.63 & --- &  & 0 & 5500 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2690  & 05:46:28.73 & +00:00:13.5 &  94.65 &  0.37 &  20.56 & --- &    1.30 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2690  & 05:46:28.73 & +00:00:13.5 &  94.68 &  0.37 &  16.70 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2691  & 05:45:47.58 & +00:00:13.7 & -12.24 &  0.67 &  10.73 & --- &    1.21 & --- &  & 0 & 5750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2691  & 05:45:47.58 & +00:00:13.7 & -11.91 &  0.47 &  18.92 & --- & --- & --- &  & y & 5750 & 2457815.5 & Mg & 2068 \\
2692  & 05:45:57.38 & +00:01:18.5 &  12.03 &  0.36 &  22.95 & --- &    0.90 & --- &  & 0 & 5000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2692  & 05:45:57.38 & +00:01:18.5 &  11.00 &  0.34 &  24.15 & --- &    1.18 & --- &  & y & 4750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2692  & 05:45:57.38 & +00:01:18.5 &  11.63 &  0.38 &  21.37 & --- & --- & --- &  & 0 & 5000 & 2457815.5 & Mg & 2068 \\
2693  & 05:46:04.94 & +00:01:45.5 & --- & --- & --- & --- &    1.26 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2693  & 05:46:04.94 & +00:01:45.5 & --- & --- & --- & --- &    1.97 & --- &  & --- & --- & 2457815.5 & --- & 2068 \\
2693  & 05:46:04.94 & +00:01:45.5 &  36.92 &  3.66 &   4.10 & --- & --- & --- &  & y & 5500 & 2457815.5 & Mg & 2068 \\
2694  & 05:45:54.15 & +00:01:55.2 & --- & --- & --- & --- &    0.99 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2694  & 05:45:54.15 & +00:01:55.2 &  88.72 &  3.71 &   2.86 & --- &    0.86 & --- &  & y & 4500 & 2457815.5 & Li & 2068 \\
2694  & 05:45:54.15 & +00:01:55.2 &  90.48 &  1.46 &  10.00 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Mg & 2068 \\
2695  & 05:45:48.21 & +00:02:39.3 & --- & --- & --- & --- &    0.95 & --- &  & --- & --- & 2457081.5 & Li & 2068 \\
2695  & 05:45:48.21 & +00:02:39.3 &  24.90 &  1.84 &   6.97 & --- & --- & --- &  & 0 & 5500 & 2457815.5 & Mg & 2068 \\
2696  & 05:45:49.26 & +00:02:47.0 &  25.35 &  0.29 &  28.06 & --- &    1.27 & --- &  & 0 & 5000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2696  & 05:45:49.26 & +00:02:47.0 &  25.71 &  0.26 &  29.30 & --- &   -1.47 & 331 &  & 0 & 5000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2696  & 05:45:49.26 & +00:02:47.0 &  25.59 &  0.31 &  26.07 & --- & --- & --- &  & y & 4750 & 2457815.5 & Mg & 2068 \\
2697  & 05:46:41.07 & +00:02:50.9 &  20.67 &  1.83 &   4.46 & --- & --- & --- &  & y & 4000 & 2457081.5 & H$\alpha$ & 2068 \\
2697  & 05:46:41.07 & +00:02:50.9 &  21.17 &  2.65 &   2.94 & --- & --- & --- &  & 0 & 3750 & 2457815.5 & H$\alpha$ & 2068 \\
2697  & 05:46:41.07 & +00:02:50.9 &  14.80 &  1.79 &   3.02 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2698  & 05:46:19.06 & +00:03:29.6 & --- & --- & --- & 0.21 &   -5.75 & 495 & YSO (Class II) & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2698  & 05:46:19.06 & +00:03:29.6 &  27.72 &  1.29 &   5.99 & 0.31 &  -14.89 & 652 & YSO (Class II) & 0 & 4250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2699  & 05:45:52.27 & +00:03:30.8 & --- & --- & --- & --- &    0.98 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2699  & 05:45:52.27 & +00:03:30.8 & --- & --- & --- & --- &    1.42 & --- &  & --- & --- & 2457815.5 & --- & 2068 \\
2699  & 05:45:52.27 & +00:03:30.8 &  18.54 &  1.29 &  12.19 & --- & --- & --- &  & y & 5750 & 2457815.5 & Mg & 2068 \\
2700  & 05:45:58.88 & +00:03:41.3 &   9.39 &  0.63 &  13.60 & --- &    0.82 & --- &  & y & 4750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2700  & 05:45:58.88 & +00:03:41.3 &   9.29 &  0.40 &  21.19 & --- &    1.09 & --- &  & y & 5000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2700  & 05:45:58.88 & +00:03:41.3 &   9.39 &  0.33 &  24.09 & --- & --- & --- &  & 0 & 4750 & 2457815.5 & Mg & 2068 \\
2701  & 05:46:48.38 & +00:04:17.8 & --- & --- & --- & --- &    0.64 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2701  & 05:46:48.38 & +00:04:17.8 &  -3.81 &  0.75 &   9.64 & --- & --- & --- &  & 0 & 3750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2701  & 05:46:48.38 & +00:04:17.8 &  -4.21 &  0.58 &  10.50 & --- & --- & --- &  & y & 3500 & 2457815.5 & Mg & 2068 \\
2702  & 05:46:47.65 & +00:04:32.4 &  -2.38 &  0.96 &   7.44 & --- & --- & --- &  & 0 & 3750 & 2457081.5 & Li & 2068 \\
2703  & 05:46:50.22 & +00:04:39.6 &  27.28 &  0.82 &   9.37 & 0.45 &  -17.40 & 499 & YSO (Class II) & 0 & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2703  & 05:46:50.22 & +00:04:39.6 &  26.89 &  0.71 &  11.52 & 0.54 &  -19.38 & 508 & YSO (Class II) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2703  & 05:46:50.22 & +00:04:39.6 &  26.89 &  0.76 &   8.78 & --- & --- & --- & YSO (Class II) & 0 & 3500 & 2457815.5 & Mg & 2068 \\
2704  & 05:45:50.10 & +00:04:42.9 & 106.29 &  0.84 &   9.03 & --- &    0.89 & --- &  & y & 5250 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2704  & 05:45:50.10 & +00:04:42.9 & 106.63 &  0.63 &  12.01 & --- &   -1.16 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2704  & 05:45:50.10 & +00:04:42.9 & 107.15 &  0.44 &  18.48 & --- & --- & --- &  & 0 & 5000 & 2457815.5 & Mg & 2068 \\
2705  & 05:46:40.34 & +00:04:54.0 & --- & --- & --- & 0.63 &   -1.16 & 231 & YSO (Class III) & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2705  & 05:46:40.34 & +00:04:54.0 &  32.48 &  5.34 &   4.19 & 0.83 &   -4.68 & 317 & YSO (Class III) & 0 & 5500 & 2457815.5 & H$\alpha$ & 2068 \\
2705  & 05:46:40.34 & +00:04:54.0 &  31.19 &  3.93 &   4.39 & --- & --- & --- & YSO (Class III) & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2706  & 05:46:21.44 & +00:04:54.7 &  55.63 &  0.81 &  10.22 & --- &    0.66 & --- &  & 0 & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2706  & 05:46:21.44 & +00:04:54.7 &  55.65 &  0.55 &  14.79 & --- &    0.45 & --- &  & 0 & 6000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2706  & 05:46:21.44 & +00:04:54.7 &  55.70 &  0.49 &  11.96 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2707  & 05:46:04.64 & +00:04:58.2 &  26.95 &  0.91 &   9.76 & 0.41 &  -20.91 & 653 & YSO (Class II) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2707  & 05:46:04.64 & +00:04:58.2 &  27.00 &  0.60 &  15.20 & 0.48 &  -27.07 & 652 & YSO (Class II) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2707  & 05:46:04.64 & +00:04:58.2 &  26.36 &  0.70 &  12.63 & --- & --- & --- & YSO (Class II) & 0 & 4000 & 2457815.5 & Mg & 2068 \\
2708  & 05:45:30.40 & +00:05:24.3 &  36.76 &  1.33 &   6.14 & --- &    1.18 & --- &  & y & 5750 & 2457081.5 & Li & 2068 \\
2708  & 05:45:30.40 & +00:05:24.3 & --- & --- & --- & --- &    1.56 & --- &  & --- & --- & 2457815.5 & --- & 2068 \\
2708  & 05:45:30.40 & +00:05:24.3 &  33.04 &  1.15 &   8.80 & --- & --- & --- &  & y & 6250 & 2457815.5 & Mg & 2068 \\
2709  & 05:46:02.46 & +00:05:26.5 &  30.07 &  0.33 &  24.78 & --- &    0.87 & --- &  & y & 4750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2709  & 05:46:02.46 & +00:05:26.5 &  30.31 &  0.29 &  26.59 & --- &    1.12 & --- &  & 0 & 5000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2709  & 05:46:02.46 & +00:05:26.5 &  30.31 &  0.22 &  32.12 & --- & --- & --- &  & 0 & 4750 & 2457815.5 & Mg & 2068 \\
2710  & 05:46:43.62 & +00:05:28.4 &  27.34 &  0.82 &  14.44 & 0.32 & --- & --- & YSO (Class III) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2711  & 05:45:26.16 & +00:06:37.9 &  27.20 &  1.10 &   6.41 & 0.42 &   -8.13 & 376 & YSO (Class II) & y & 3500 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2711  & 05:45:26.16 & +00:06:37.9 &  28.98 &  1.07 &   6.42 & 0.63 &   -9.63 & 325 & YSO (Class II) & 0 & 3500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2711  & 05:45:26.16 & +00:06:37.9 &  26.67 &  0.97 &   6.91 & --- & --- & --- & YSO (Class II) & y & 3500 & 2457815.5 & Mg & 2068 \\
2712  & 05:45:56.32 & +00:07:08.5 &  28.24 &  0.62 &  12.91 & 0.51 &   -1.09 & 222 & YSO (Class II) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2712  & 05:45:56.32 & +00:07:08.5 &  28.52 &  0.56 &  14.64 & 0.63 &   -6.78 & 342 & YSO (Class II) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2712  & 05:45:56.32 & +00:07:08.5 &  28.91 &  0.60 &  11.42 & --- & --- & --- & YSO (Class II) & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2713  & 05:45:43.77 & +00:07:54.1 & --- & --- & --- & --- &    1.05 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2713  & 05:45:43.77 & +00:07:54.1 & --- & --- & --- & --- &    1.76 & --- &  & --- & --- & 2457815.5 & --- & 2068 \\
2713  & 05:45:43.77 & +00:07:54.1 &  29.11 &  0.78 &  11.11 & --- & --- & --- &  & y & 6000 & 2457815.5 & Mg & 2068 \\
2714  & 05:45:55.28 & +00:07:54.2 &   3.52 &  0.60 &  14.33 & --- & --- & --- &  & y & 5250 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2714  & 05:45:55.28 & +00:07:54.2 &   5.58 &  0.60 &  15.01 & --- &    0.47 & --- &  & 0 & 5500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2714  & 05:45:55.28 & +00:07:54.2 &   4.82 &  0.51 &  13.86 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2715  & 05:45:39.94 & +00:07:59.9 &  45.63 &  0.67 &  10.86 & --- &    1.01 & --- &  & y & 6000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2715  & 05:45:39.94 & +00:07:59.9 &  46.15 &  0.60 &  12.48 & --- &    1.66 & --- &  & 0 & 6500 & 2457815.5 & Li & 2068 \\
2715  & 05:45:39.94 & +00:07:59.9 &  45.83 &  0.43 &  20.51 & --- & --- & --- &  & 0 & 5750 & 2457815.5 & Mg & 2068 \\
2716  & 05:45:33.59 & +00:08:39.9 &  77.25 &  0.83 &   9.19 & --- &    1.03 & --- &  & y & 5500 & 2457081.5 & Li & 2068 \\
2716  & 05:45:33.59 & +00:08:39.9 &  75.46 &  0.55 &  14.59 & --- &    0.89 & --- &  & 0 & 5500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2716  & 05:45:33.59 & +00:08:39.9 &  76.64 &  0.56 &  15.76 & --- & --- & --- &  & 0 & 5000 & 2457815.5 & Mg & 2068 \\
2717  & 05:46:00.02 & +00:09:01.1 &  39.63 &  0.59 &  14.11 & --- &    0.69 & --- &  & y & 5000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2717  & 05:46:00.02 & +00:09:01.1 &  39.85 &  0.35 &  23.63 & --- &    1.06 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2717  & 05:46:00.02 & +00:09:01.1 &  40.20 &  0.31 &  29.11 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Mg & 2068 \\
2718  & 05:46:46.87 & +00:09:07.7 & --- & --- & --- & 0.57 &  -12.61 & 391 & YSO (Class II) & --- & --- & 2457081.5 & --- & 2068 \\
2719  & 05:45:44.93 & +00:09:19.4 & --- & --- & --- & --- &    0.33 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2719  & 05:45:44.93 & +00:09:19.4 &  27.68 &  0.69 &   9.96 & --- & --- & --- &  & 0 & 5750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2719  & 05:45:44.93 & +00:09:19.4 &  28.10 &  0.42 &  14.59 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2720  & 05:46:24.27 & +00:09:36.7 &  49.31 &  1.15 &   6.69 & --- &    0.86 & --- &  & y & 5500 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2720  & 05:46:24.27 & +00:09:36.7 &  50.76 &  0.73 &  10.33 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2720  & 05:46:24.27 & +00:09:36.7 &  49.91 &  0.57 &  10.28 & --- & --- & --- &  & y & 3500 & 2457815.5 & Mg & 2068 \\
2721  & 05:45:43.46 & +00:09:43.3 &  54.60 &  0.42 &  19.45 & --- &    0.87 & --- &  & y & 4750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2721  & 05:45:43.46 & +00:09:43.3 &  54.26 &  0.36 &  22.60 & --- &    1.13 & --- &  & 0 & 5000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2721  & 05:45:43.46 & +00:09:43.3 &  55.31 &  0.31 &  23.58 & --- & --- & --- &  & 0 & 4750 & 2457815.5 & Mg & 2068 \\
2722  & 05:47:04.12 & +00:10:11.1 & --- & --- & --- & --- &    0.73 & --- &  & --- & --- & 2457081.5 & H$\alpha$ & 2068 \\
2722  & 05:47:04.12 & +00:10:11.1 &  15.66 &  1.89 &   3.30 & --- & --- & --- &  & 0 & 6500 & 2457815.5 & Li & 2068 \\
2722  & 05:47:04.12 & +00:10:11.1 &  19.88 &  1.83 &   3.04 & --- & --- & --- &  & 0 & 7000 & 2457815.5 & Mg & 2068 \\
2723  & 05:45:47.04 & +00:10:18.0 &  62.03 &  0.59 &  13.13 & --- &    1.38 & --- &  & y & 5250 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2723  & 05:45:47.04 & +00:10:18.0 &  61.49 &  0.52 &  13.03 & --- &    1.43 & --- &  & 0 & 5500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2723  & 05:45:47.04 & +00:10:18.0 &  61.57 &  0.32 &  27.20 & --- & --- & --- &  & y & 5250 & 2457815.5 & Mg & 2068 \\
2724  & 05:46:18.08 & +00:10:45.7 & --- & --- & --- & --- &    0.95 & --- &  & --- & --- & 2457081.5 & Li & 2068 \\
2724  & 05:46:18.08 & +00:10:45.7 &  70.31 &  1.01 &   6.72 & --- & --- & --- &  & 0 & 3750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2724  & 05:46:18.08 & +00:10:45.7 &  71.26 &  0.61 &  10.59 & --- & --- & --- &  & y & 3500 & 2457815.5 & Mg & 2068 \\
2725  & 05:47:13.45 & +00:10:56.5 &  26.18 &  1.07 &   8.73 & 0.41 &   -0.45 & 161 & YSO (Class III) & y & 4000 & 2457081.5 & H$\alpha$ & 2068 \\
2725  & 05:47:13.45 & +00:10:56.5 &  25.41 &  0.53 &  16.31 & 0.39 &   -0.68 & 146 & YSO (Class III) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2725  & 05:47:13.45 & +00:10:56.5 &  25.52 &  0.79 &  10.13 & --- & --- & --- & YSO (Class III) & 0 & 3500 & 2457815.5 & Mg & 2068 \\
2726  & 05:46:03.67 & +00:10:58.7 &  27.93 &  0.63 &  19.84 & 0.47 & --- & --- & YSO (Class III) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2726  & 05:46:03.67 & +00:10:58.7 &  27.81 &  0.62 &  20.49 & 0.50 &   -0.38 & 140 & YSO (Class III) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2726  & 05:46:03.67 & +00:10:58.7 &  27.63 &  0.74 &  20.18 & --- & --- & --- & YSO (Class III) & 0 & 4750 & 2457815.5 & Mg & 2068 \\
2727  & 05:46:03.50 & +00:11:11.5 & --- & --- & --- & --- &   -1.56 & 233 &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2727  & 05:46:03.50 & +00:11:11.5 &   3.80 &  7.73 &   4.85 & --- &   -2.79 & 284 &  & y & 3500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2727  & 05:46:03.50 & +00:11:11.5 &  15.99 &  6.30 &   4.23 & --- & --- & --- &  & y & 3500 & 2457815.5 & Mg & 2068 \\
2728  & 05:45:43.39 & +00:11:11.5 & --- & --- & --- & --- &    0.73 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2728  & 05:45:43.39 & +00:11:11.5 &  15.47 &  0.70 &  11.26 & --- &    1.25 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2728  & 05:45:43.39 & +00:11:11.5 &  15.93 &  0.39 &  22.27 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Mg & 2068 \\
2729  & 05:46:12.67 & +00:11:13.0 &  24.22 &  0.92 &   9.06 & 0.48 &   -1.04 & 148 & YSO (Class III) & 0 & 4000 & 2457081.5 & Li & 2068 \\
2729  & 05:46:12.67 & +00:11:13.0 &  25.41 &  0.56 &  17.11 & 0.65 &   -1.98 & 196 & YSO (Class III) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2729  & 05:46:12.67 & +00:11:13.0 &  26.02 &  0.59 &  15.67 & --- & --- & --- & YSO (Class III) & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2730  & 05:45:39.84 & +00:11:17.9 &  37.74 &  0.43 &  19.33 & --- &    1.74 & --- &  & y & 6000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2730  & 05:45:39.84 & +00:11:17.9 &  38.06 &  0.42 &  19.53 & --- &    1.93 & --- &  & y & 6000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2730  & 05:45:39.84 & +00:11:17.9 &  37.70 &  0.35 &  28.38 & --- & --- & --- &  & y & 5750 & 2457815.5 & Mg & 2068 \\
2731  & 05:45:42.49 & +00:11:24.2 &  38.43 &  0.87 &   8.21 & --- &    0.60 & --- &  & 0 & 5250 & 2457081.5 & Li & 2068 \\
2731  & 05:45:42.49 & +00:11:24.2 &  39.12 &  0.39 &  20.19 & --- &    1.04 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2731  & 05:45:42.49 & +00:11:24.2 &  39.89 &  0.34 &  25.44 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Mg & 2068 \\
2732  & 05:45:40.15 & +00:11:30.5 &  15.59 &  0.74 &   9.88 & --- &    1.20 & --- &  & y & 6000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2732  & 05:45:40.15 & +00:11:30.5 &  15.36 &  0.85 &   7.87 & --- &    2.01 & --- &  & 0 & 7000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2732  & 05:45:40.15 & +00:11:30.5 &  15.18 &  0.42 &  21.17 & --- & --- & --- &  & y & 6000 & 2457815.5 & Mg & 2068 \\
2733  & 05:45:47.89 & +00:12:02.7 & -66.28 &  0.56 &  15.48 & --- &    1.11 & --- &  & 0 & 5750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2733  & 05:45:47.89 & +00:12:02.7 & -70.59 &  1.74 &   3.40 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Li & 2068 \\
2733  & 05:45:47.89 & +00:12:02.7 & -67.73 &  1.43 &   5.27 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2734a & 05:46:42.36 & +00:12:09.5 &  -8.03 &  1.00 &   7.15 & --- &    0.74 & --- &  & 0 & 5500 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2734a & 05:46:42.36 & +00:12:09.5 &  -9.57 &  1.00 &   9.05 & --- &    0.90 & --- &  & 0 & 5000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2734a & 05:46:42.36 & +00:12:09.5 &  -9.64 &  1.00 &   7.24 & --- & --- & --- &  & 0 & 7000 & 2457815.5 & Mg & 2068 \\
2734b & 05:46:42.36 & +00:12:09.5 & 102.35 &  1.00 &   7.15 & --- &    0.74 & --- &  & 0 & 5500 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2734b & 05:46:42.36 & +00:12:09.5 & 104.87 &  1.00 &   9.05 & --- &    0.90 & --- &  & 0 & 5000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2734b & 05:46:42.36 & +00:12:09.5 & 106.52 &  1.00 &   7.24 & --- & --- & --- &  & 0 & 7000 & 2457815.5 & Mg & 2068 \\
2735  & 05:45:45.32 & +00:12:13.3 &  31.93 &  1.02 &   8.91 & --- &    0.52 & --- &  & 0 & 5250 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2735  & 05:45:45.32 & +00:12:13.3 &  32.35 &  0.75 &  12.35 & --- &    0.80 & --- &  & y & 6000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2735  & 05:45:45.32 & +00:12:13.3 &  30.98 &  0.69 &  15.06 & --- & --- & --- &  & 0 & 5000 & 2457815.5 & Mg & 2068 \\
2736  & 05:45:30.62 & +00:12:24.6 & --- & --- & --- & --- &    1.47 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2736  & 05:45:30.62 & +00:12:24.6 & --- & --- & --- & --- &    1.95 & --- &  & --- & --- & 2457815.5 & --- & 2068 \\
2736  & 05:45:30.62 & +00:12:24.6 &  28.68 &  4.91 &   5.28 & --- & --- & --- &  & y & 5250 & 2457815.5 & Mg & 2068 \\
2737  & 05:45:54.64 & +00:12:28.7 & --- & --- & --- & --- &    0.63 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2737  & 05:45:54.64 & +00:12:28.7 & 128.89 &  0.54 &  14.05 & --- &    1.43 & --- &  & 0 & 5500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2737  & 05:45:54.64 & +00:12:28.7 & 129.74 &  0.47 &  18.55 & --- & --- & --- &  & 0 & 5500 & 2457815.5 & Mg & 2068 \\
2738  & 05:45:42.51 & +00:12:39.5 & --- & --- & --- & --- &    1.11 & --- &  & --- & --- & 2457815.5 & --- & 2068 \\
2738  & 05:45:42.51 & +00:12:39.5 &  46.71 &  1.25 &   7.49 & --- & --- & --- &  & 0 & 6000 & 2457815.5 & Mg & 2068 \\
2739  & 05:46:09.78 & +00:12:58.8 & --- & --- & --- & --- &    0.84 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2739  & 05:46:09.78 & +00:12:58.8 &  41.52 &  0.58 &  13.99 & --- &    1.05 & --- &  & 0 & 6750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2739  & 05:46:09.78 & +00:12:58.8 &  42.63 &  0.31 &  30.12 & --- & --- & --- &  & 0 & 5750 & 2457815.5 & Mg & 2068 \\
2740  & 05:45:44.64 & +00:13:00.6 &  23.69 &  0.64 &  13.09 & --- & --- & --- &  & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2740  & 05:45:44.64 & +00:13:00.6 &  22.71 &  0.56 &  14.68 & --- &   -1.59 & 190 &  & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2740  & 05:45:44.64 & +00:13:00.6 &  23.64 &  0.59 &  11.20 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2741  & 05:46:02.59 & +00:13:25.4 & --- & --- & --- & --- &    1.01 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2741  & 05:46:02.59 & +00:13:25.4 &  -8.74 &  1.30 &   5.73 & --- &    1.10 & --- &  & 0 & 4000 & 2457815.5 & Li & 2068 \\
2741  & 05:46:02.59 & +00:13:25.4 &  -7.98 &  0.47 &  19.41 & --- & --- & --- &  & y & 6000 & 2457815.5 & Mg & 2068 \\
2742  & 05:45:49.68 & +00:13:32.5 &  54.26 &  0.94 &   7.70 & --- &    1.53 & --- &  & y & 6000 & 2457081.5 & Li & 2068 \\
2742  & 05:45:49.68 & +00:13:32.5 &  53.76 &  0.65 &  11.54 & --- &    1.70 & --- &  & y & 5500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2742  & 05:45:49.68 & +00:13:32.5 &  53.45 &  0.35 &  25.39 & --- & --- & --- &  & y & 5500 & 2457815.5 & Mg & 2068 \\
2743  & 05:46:09.26 & +00:13:32.8 &  29.01 &  0.83 &  10.53 & 0.46 &  -11.92 & 536 & YSO (Class II) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2743  & 05:46:09.26 & +00:13:32.8 &  28.35 &  0.79 &  11.19 & 0.54 &  -12.35 & 504 & YSO (Class II) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2743  & 05:46:09.26 & +00:13:32.8 &  27.89 &  0.78 &  10.75 & --- & --- & --- & YSO (Class II) & y & 3750 & 2457815.5 & Mg & 2068 \\
2744  & 05:45:42.74 & +00:13:36.2 & 102.46 &  0.45 &  18.03 & --- &    0.76 & --- &  & y & 5500 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2745  & 05:45:26.52 & +00:13:37.5 &  19.25 &  1.06 &   6.27 & --- &    1.05 & --- &  & 0 & 6000 & 2457081.5 & Li & 2068 \\
2745  & 05:45:26.52 & +00:13:37.5 &  17.30 &  0.56 &  14.49 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Mg & 2068 \\
2746  & 05:46:50.15 & +00:14:03.1 &  20.47 &  0.98 &   7.15 & --- &    1.04 & --- &  & y & 5500 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2746  & 05:46:50.15 & +00:14:03.1 &  18.82 &  0.52 &  15.61 & --- &    1.72 & --- &  & 0 & 6500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2746  & 05:46:50.15 & +00:14:03.1 &  18.99 &  0.49 &  19.77 & --- & --- & --- &  & 0 & 5750 & 2457815.5 & Mg & 2068 \\
2747  & 05:45:55.60 & +00:14:14.5 &   7.50 &  1.18 &   6.69 & --- & --- & --- &  & 0 & 3750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2747  & 05:45:55.60 & +00:14:14.5 &   4.78 &  1.22 &   5.57 & --- & --- & --- &  & 0 & 3750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2747  & 05:45:55.60 & +00:14:14.5 &   5.70 &  0.92 &   5.82 & --- & --- & --- &  & 0 & 3750 & 2457815.5 & Mg & 2068 \\
2748  & 05:45:45.18 & +00:14:15.7 & --- & --- & --- & --- &    1.19 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2748  & 05:45:45.18 & +00:14:15.7 &  42.16 &  1.69 &   4.13 & --- &    1.55 & --- &  & 0 & 7000 & 2457815.5 & Li & 2068 \\
2748  & 05:45:45.18 & +00:14:15.7 &  45.40 &  0.63 &  15.73 & --- & --- & --- &  & y & 6000 & 2457815.5 & Mg & 2068 \\
2749  & 05:45:55.85 & +00:15:19.2 & --- & --- & --- & --- &    0.52 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2749  & 05:45:55.85 & +00:15:19.2 &   9.85 &  0.74 &  10.50 & --- &    0.45 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2749  & 05:45:55.85 & +00:15:19.2 &   9.41 &  0.65 &  11.61 & --- & --- & --- &  & 0 & 6250 & 2457815.5 & Mg & 2068 \\
2750  & 05:45:53.99 & +00:16:33.7 & -15.40 &  1.16 &   8.85 & --- &    1.16 & --- &  & y & 5750 & 2457081.5 & Li & 2068 \\
2750  & 05:45:53.99 & +00:16:33.7 &  -6.69 &  0.88 &   8.14 & --- &    1.92 & --- &  & 0 & 5750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2750  & 05:45:53.99 & +00:16:33.7 &  -6.84 &  0.50 &  18.72 & --- & --- & --- &  & y & 6000 & 2457815.5 & Mg & 2068 \\
2751  & 05:46:45.82 & +00:17:02.5 &  29.00 &  0.55 &  17.27 & 0.50 &  -10.62 & 494 & YSO (Class II) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2751  & 05:46:45.82 & +00:17:02.5 &  27.41 &  0.56 &  16.55 & 0.53 &  -11.33 & 534 & YSO (Class II) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2751  & 05:46:45.82 & +00:17:02.5 &  27.91 &  0.62 &  14.71 & --- & --- & --- & YSO (Class II) & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2752  & 05:47:07.65 & +00:17:40.8 & --- & --- & --- & --- &    0.76 & --- &  & --- & --- & 2457081.5 & --- & 2068 \\
2752  & 05:47:07.65 & +00:17:40.8 &  12.53 &  1.89 &   4.06 & --- &    1.84 & --- &  & 0 & 4250 & 2457815.5 & Li & 2068 \\
2753  & 05:45:36.86 & +00:17:50.3 &  25.05 &  0.36 &  21.89 & --- &    0.78 & --- &  & y & 5000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2753  & 05:45:36.86 & +00:17:50.3 &  25.29 &  0.40 &  18.13 & --- &    1.23 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2753  & 05:45:36.86 & +00:17:50.3 &  25.18 &  0.39 &  21.81 & --- & --- & --- &  & y & 5250 & 2457815.5 & Mg & 2068 \\
2754  & 05:45:50.78 & +00:17:54.3 & -21.51 &  0.29 &  24.56 & --- &    1.38 & --- &  & 0 & 5250 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2754  & 05:45:50.78 & +00:17:54.3 & -21.22 &  0.33 &  26.75 & --- & --- & --- &  & y & 5250 & 2457815.5 & Mg & 2068 \\
2755  & 05:46:44.09 & +00:18:03.2 &  26.61 &  0.61 &  14.79 & 0.52 &   -3.10 & 330 & YSO (Class II) & 0 & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2755  & 05:46:44.09 & +00:18:03.2 &  26.76 &  0.49 &  18.68 & 0.58 &   -3.79 & 323 & YSO (Class II) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2755  & 05:46:44.09 & +00:18:03.2 &  26.52 &  0.65 &  13.07 & --- & --- & --- & YSO (Class II) & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2756  & 05:45:44.32 & +00:18:26.4 &   3.67 &  0.56 &  15.21 & --- &    0.64 & --- &  & 0 & 5750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2756  & 05:45:44.32 & +00:18:26.4 &   2.16 &  0.70 &  10.81 & --- &    0.99 & --- &  & 0 & 5750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2756  & 05:45:44.32 & +00:18:26.4 &   3.22 &  0.47 &  17.46 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Mg & 2068 \\
2757  & 05:45:43.56 & +00:18:48.9 & --- & --- & --- & --- &    1.52 & --- &  & --- & --- & 2457081.5 & Li+H$\alpha$ & 2068 \\
2757  & 05:45:43.56 & +00:18:48.9 & --- & --- & --- & --- &    1.64 & --- &  & --- & --- & 2457815.5 & --- & 2068 \\
2757  & 05:45:43.56 & +00:18:48.9 &  65.35 &  0.67 &  15.43 & --- & --- & --- &  & y & 5750 & 2457815.5 & Mg & 2068 \\
2758  & 05:45:50.27 & +00:19:18.2 & -10.75 &  0.58 &  16.04 & --- &    0.48 & --- &  & y & 5750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2758  & 05:45:50.27 & +00:19:18.2 &  -6.95 &  0.76 &   9.56 & --- &    1.42 & --- &  & 0 & 5500 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2758  & 05:45:50.27 & +00:19:18.2 &  -6.34 &  0.66 &  11.94 & --- & --- & --- &  & 0 & 5500 & 2457815.5 & Mg & 2068 \\
2759  & 05:46:41.94 & +00:20:02.7 & --- & --- & --- & 0.44 &    0.30 & --- & YSO (Class III) & --- & --- & 2457081.5 & H$\alpha$ & 2068 \\
2759  & 05:46:41.94 & +00:20:02.7 & --- & --- & --- & 0.52 & --- & --- & YSO (Class III) & --- & --- & 2457815.5 & --- & 2068 \\
2759  & 05:46:41.94 & +00:20:02.7 &  19.08 &  4.63 &   4.22 & --- & --- & --- & YSO (Class III) & 0 & 5000 & 2457815.5 & Mg & 2068 \\
2760  & 05:45:57.39 & +00:20:22.1 &  27.27 &  0.56 &  15.19 & 0.45 &  -29.14 & 553 & YSO (Class II) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2760  & 05:45:57.39 & +00:20:22.1 &  25.34 &  0.51 &  17.46 & 0.44 &  -32.63 & 502 & YSO (Class II) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2760  & 05:45:57.39 & +00:20:22.1 &  24.74 &  1.23 &   5.07 & --- & --- & --- & YSO (Class II) & 0 & 3500 & 2457815.5 & Mg & 2068 \\
2761  & 05:45:46.82 & +00:20:24.4 &  38.28 &  1.06 &   8.33 & --- &    1.22 & --- &  & y & 6750 & 2457081.5 & Li & 2068 \\
2761  & 05:45:46.82 & +00:20:24.4 &  37.15 &  1.16 &   7.00 & --- &    1.83 & --- &  & 0 & 6750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2761  & 05:45:46.82 & +00:20:24.4 &  38.02 &  0.48 &  20.06 & --- & --- & --- &  & y & 6250 & 2457815.5 & Mg & 2068 \\
2762  & 05:46:56.55 & +00:20:52.9 &  15.61 &  4.56 &   6.23 & 0.62 & --- & --- & YSO (Class III) & 0 & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2762  & 05:46:56.55 & +00:20:52.9 &  14.99 &  2.80 &   5.58 & 0.52 &   -3.14 & 140 & YSO (Class III) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2762  & 05:46:56.55 & +00:20:52.9 &  19.42 &  5.85 &   4.36 & --- & --- & --- & YSO (Class III) & y & 4750 & 2457815.5 & Mg & 2068 \\
2763  & 05:45:49.58 & +00:22:26.5 &  27.14 &  0.78 &  10.12 & --- & --- & --- &  & 0 & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2763  & 05:45:49.58 & +00:22:26.5 &  26.84 &  0.73 &  11.54 & --- &    0.38 & --- &  & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2763  & 05:45:49.58 & +00:22:26.5 &  26.14 &  0.59 &  10.16 & --- & --- & --- &  & 0 & 3500 & 2457815.5 & Mg & 2068 \\
2764  & 05:45:53.61 & +00:22:42.1 &  31.63 &  0.50 &  17.58 & 0.42 &   -0.64 & 188 & YSO (Class III) & y & 4000 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2764  & 05:45:53.61 & +00:22:42.1 &  31.45 &  0.49 &  17.83 & 0.38 &   -0.59 & 109 & YSO (Class III) & 0 & 4000 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2764  & 05:45:53.61 & +00:22:42.1 &  31.08 &  0.50 &  13.93 & --- & --- & --- & YSO (Class III) & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2765  & 05:46:14.04 & +00:24:03.4 &  23.30 &  0.35 &  23.31 & --- &    1.24 & --- &  & y & 5750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2765  & 05:46:14.04 & +00:24:03.4 &  22.90 &  0.36 &  23.09 & --- &    1.27 & --- &  & 0 & 5750 & 2457815.5 & Li+H$\alpha$ & 2068 \\
2765  & 05:46:14.04 & +00:24:03.4 &  23.35 &  0.32 &  28.51 & --- & --- & --- &  & 0 & 5250 & 2457815.5 & Mg & 2068 \\
2766  & 05:46:28.13 & +00:24:41.7 &  31.96 &  0.96 &   7.62 & --- &    0.33 & --- &  & y & 3750 & 2457081.5 & Li+H$\alpha$ & 2068 \\
2766  & 05:46:28.13 & +00:24:41.7 &  32.32 &  2.17 &   3.80 & --- & --- & --- &  & 0 & 3750 & 2457815.5 & H$\alpha$ & 2068 \\
2766  & 05:46:28.13 & +00:24:41.7 &  30.39 &  1.72 &   2.95 & --- & --- & --- &  & 0 & 4500 & 2457815.5 & Mg & 2068 \\
2767  & 05:54:22.54 & +01:29:50.7 &  15.60 &  0.69 &  10.63 & --- &    0.81 & --- &  & 0 & 6000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2768  & 05:54:37.94 & +01:29:51.4 &  18.87 &  0.79 &  10.60 & 0.46 &  -21.04 & 522 & YSO (Class II) & y & 4000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2769  & 05:54:28.36 & +01:30:47.5 &   2.21 &  0.55 &  15.01 & --- &    1.75 & --- &  & y & 6250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2770  & 05:54:37.13 & +01:31:26.1 &  39.80 &  1.80 &   4.87 & --- &    1.23 & --- &  & y & 7000 & 2457080.5 & H$\alpha$ & 1622 \\
2771  & 05:53:59.43 & +01:31:39.1 &   8.68 &  0.46 &  18.11 & --- &    0.41 & --- &  & 0 & 5750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2772  & 05:53:53.98 & +01:31:42.9 &  59.80 &  0.52 &  15.24 & --- &    1.52 & --- &  & y & 5500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2773  & 05:53:50.76 & +01:32:02.7 &  16.13 &  0.86 &  10.40 & --- &    1.25 & --- &  & y & 6000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2774  & 05:54:24.84 & +01:32:36.3 &  69.73 &  0.37 &  20.92 & --- &    1.46 & --- &  & y & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2775  & 05:53:52.14 & +01:33:07.4 &  24.41 &  0.85 &   8.62 & --- & --- & --- &  & y & 3500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2776  & 05:54:12.65 & +01:33:47.4 &  -6.50 &  0.68 &  12.17 & --- &    0.53 & --- &  & y & 7000 & 2457080.5 & Li & 1622 \\
2777  & 05:55:01.21 & +01:34:41.4 &  66.81 &  0.38 &  21.30 & --- &    1.50 & --- &  & y & 5250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2778  & 05:54:57.08 & +01:35:39.3 &   2.28 &  0.46 &  17.23 & --- &    1.70 & --- &  & 0 & 6500 & 2457080.5 & Li & 1622 \\
2779  & 05:53:40.27 & +01:35:49.8 &   9.33 &  0.45 &  18.34 & --- &    0.84 & --- &  & 0 & 6250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2780  & 05:54:57.27 & +01:35:58.1 &  46.61 &  0.38 &  22.21 & --- &    1.02 & --- &  & y & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2781  & 05:53:47.45 & +01:36:03.3 &  90.19 &  0.48 &  16.30 & --- &    0.87 & --- &  & 0 & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2782  & 05:54:33.98 & +01:36:20.2 &  23.91 &  0.55 &  14.50 & --- &    0.58 & --- &  & 0 & 5250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2783  & 05:54:52.48 & +01:36:26.5 &  11.24 &  1.12 &   5.48 & --- &    1.18 & --- &  & 0 & 5500 & 2457080.5 & Li & 1622 \\
2784  & 05:53:47.96 & +01:36:40.7 &  61.00 &  0.67 &  11.75 & --- &    1.25 & --- &  & y & 5250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2785  & 05:54:14.07 & +01:36:41.1 & -35.03 &  0.99 &  11.45 & --- &    0.77 & --- &  & y & 5500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2786  & 05:53:42.29 & +01:36:48.4 &  29.72 &  0.50 &  15.46 & --- &    1.23 & --- &  & y & 6000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2787  & 05:54:39.42 & +01:37:00.0 & -19.88 &  0.71 &  12.34 & --- &    0.71 & --- &  & 0 & 5500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2788  & 05:54:20.98 & +01:37:02.5 &   6.96 &  0.38 &  21.19 & --- & --- & --- &  & y & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2789  & 05:54:11.47 & +01:37:04.1 &  49.51 &  0.35 &  22.71 & --- &    0.84 & --- &  & y & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2790  & 05:53:31.17 & +01:37:52.3 &  49.59 &  1.10 &   7.58 & --- &    0.68 & --- &  & y & 4000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2791  & 05:53:34.74 & +01:38:10.2 &  88.27 &  0.54 &  13.85 & --- &    1.41 & --- &  & y & 6250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2792  & 05:53:40.91 & +01:38:14.0 &  17.98 &  0.47 &  20.00 & 0.48 &  -10.16 & 446 & YSO (Class II)\tablenotemark{d} & y & 4000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2793  & 05:53:49.48 & +01:38:29.7 &  63.50 &  0.56 &  14.25 & --- &    1.56 & --- &  & y & 5250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2794  & 05:53:36.84 & +01:38:35.8 &  17.16 &  0.32 &  25.38 & --- &    0.38 & --- &  & 0 & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2795  & 05:54:07.19 & +01:39:00.7 & --- & --- & --- & 0.30 &  -14.11 & 489 & YSO (Class II) & --- & --- & 2457080.5 & Li+H$\alpha$ & 1622 \\
2796  & 05:53:25.56 & +01:39:05.3 & -19.46 &  0.42 &  19.54 & --- &    0.87 & --- &  & 0 & 5750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2797  & 05:53:32.67 & +01:39:13.3 &   4.41 &  0.58 &  15.03 & --- & --- & --- &  & y & 6000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2798  & 05:53:44.16 & +01:39:60.0 &  46.20 &  0.32 &  25.37 & --- &    1.39 & --- &  & y & 5250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2799  & 05:54:03.00 & +01:40:22.0 &  33.71 &  8.19 &   4.37 & 0.46 &    0.62 & --- & YSO (Class III) & y & 4000 & 2457080.5 & Li & 1622 \\
2800  & 05:54:01.89 & +01:40:27.2 &  20.00 &  1.22 &   5.11 & 0.34 &  -15.10 & 536 & YSO (Class II) & y & 3500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2801  & 05:53:40.76 & +01:40:45.8 &  54.16 &  1.21 &   5.39 & --- &    1.10 & --- &  & 0 & 5000 & 2457080.5 & Li & 1622 \\
2802  & 05:55:06.60 & +01:40:49.7 &  34.72 &  1.47 &   4.47 & --- &    1.14 & --- &  & 0 & 5500 & 2457080.5 & Li & 1622 \\
2803  & 05:53:48.73 & +01:41:07.3 &  21.39 &  0.69 &  11.87 & --- &    0.74 & --- &  & y & 5500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2804  & 05:53:42.62 & +01:41:20.9 &  37.53 &  0.62 &  12.86 & --- &    1.03 & --- &  & y & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2805  & 05:53:43.27 & +01:41:41.1 &   5.33 &  1.36 &   5.45 & --- &    0.98 & --- &  & 0 & 6750 & 2457080.5 & Li & 1622 \\
2806  & 05:53:25.18 & +01:42:01.1 &  72.84 &  1.01 &   7.01 & --- &    1.31 & --- &  & y & 6250 & 2457080.5 & Li & 1622 \\
2807  & 05:53:45.08 & +01:42:03.3 &  72.21 &  0.34 &  23.28 & --- &    1.75 & --- &  & 0 & 5750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2808  & 05:53:26.54 & +01:42:04.3 &  19.99 &  0.58 &  14.61 & --- &    0.39 & --- &  & 0 & 5750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2809  & 05:53:43.48 & +01:42:24.8 &   8.91 &  0.50 &  16.83 & --- &    0.69 & --- &  & y & 5750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2810  & 05:54:55.53 & +01:42:35.5 &  17.45 &  0.43 &  18.53 & --- &    0.48 & --- &  & y & 4750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2811  & 05:53:32.77 & +01:43:09.6 &  -9.35 &  0.37 &  22.80 & --- & --- & --- &  & 0 & 5500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2812  & 05:53:30.84 & +01:43:36.8 &  18.84 &  0.92 &   7.35 & --- & --- & --- &  & 0 & 4000 & 2457080.5 & Li & 1622 \\
2813  & 05:53:58.70 & +01:44:09.5 &  21.08 &  0.67 &  12.62 & 0.41 &  -23.18 & 583 & YSO (Class II) & y & 4000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2814  & 05:54:57.13 & +01:44:25.8 &  30.36 &  0.86 &   8.82 & --- &    0.96 & --- &  & 0 & 4750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2815  & 05:53:43.74 & +01:44:58.4 &  54.57 &  0.58 &  12.84 & --- &    1.01 & --- &  & y & 5750 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2816  & 05:53:59.21 & +01:46:30.6 &  19.53 &  1.94 &   3.86 & --- &    0.63 & --- &  & y & 4500 & 2457080.5 & H$\alpha$ & 1622 \\
2817  & 05:54:05.58 & +01:47:01.2 &  -8.44 &  1.90 &   5.35 & --- & --- & --- &  & y & 4000 & 2457080.5 & H$\alpha$ & 1622 \\
2818  & 05:53:33.36 & +01:48:42.8 &   2.61 &  1.21 &   8.11 & --- & --- & --- &  & y & 4000 & 2457080.5 & H$\alpha$ & 1622 \\
2819  & 05:54:17.71 & +01:48:47.8 & -12.76 &  0.74 &  11.13 & --- &    1.63 & --- &  & y & 6000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2820  & 05:53:57.68 & +01:48:59.5 &  -3.84 &  1.07 &   6.89 & --- & --- & --- &  & y & 3500 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2821  & 05:53:55.60 & +01:54:02.4 &  85.50 &  0.33 &  24.67 & --- &    1.14 & --- &  & 0 & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2822  & 05:54:11.31 & +01:54:18.9 &  19.53 &  0.83 &   8.72 & --- &    0.51 & --- &  & y & 6250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2823  & 05:53:46.18 & +01:54:34.4 &  40.33 &  0.55 &  14.30 & --- &    0.91 & --- &  & 0 & 5750 & 2457080.5 & Li & 1622 \\
2824  & 05:53:46.77 & +01:55:00.0 &  22.75 &  0.34 &  23.97 & --- &    0.75 & --- &  & 0 & 5000 & 2457080.5 & Li+H$\alpha$ & 1622 \\
2825  & 05:54:05.27 & +01:56:10.5 & -11.55 &  1.76 &   8.82 & --- &    1.09 & --- &  & y & 5250 & 2457080.5 & Li+H$\alpha$ & 1622 \\
\enddata
\tablenotetext{a}{Negative values show that the line appeared in emission. Most lines were contaminated by the nebular emission lines; this emission has been masked}
\tablenotetext{b}{Whether or not the source was processed with the rapid rotator parameters during cross-correlation (see Paper I for full discussion)}
\tablenotetext{c}{Order used for cross-correlation.}
\tablenotetext{d}{Not observed with \textit{Spitzer}, classified based on their H$\alpha$.}
\tablenotetext{}{Full version of the table will be available in the online text.}
\end{deluxetable*}
